Asynchronous Grid Connections Providing Fast-Frequency Response: System Integration Study

This paper presents an integration study for a power electronic-based fast-frequency response technology, an asynchronous grid connection operating as an aggregator for behindthe-meter resources and distributed generators. Both technical feasibility and techno-economic viability studies are presented. The dynamic performance of the fast-frequency response enabled by the asynchronous grid connection is validated with Power Hardware-in-the-Loop experiments and transferred to an IEEE 9-bus system in DigSilent PowerFactory for dynamic stability analysis. We demonstrate that droop-based control enhancements to the local distributed generators could allow their aggregation to provide grid-supporting functionalities and participate in the market for ancillary services. To this end, we performed a long-term simulation embedding the system within the ancillary service market framework of PJM. The fast-frequency response regulation is subsequently used to calculate the potential revenue and project the results on a 15-year investment horizon. Finally, the techno-economic analysis concludes with recommendations for enhancements to access the full potential of distributed generators on a technical and regulatory level.

==> img/pgf_tex_files/asg_blockdiagram_model.tex <==

% Styles (as you provided)
\tikzstyle{block} = [draw, rectangle, fill=gray!20,
    minimum height=1.8em, minimum width=2.5em, inner sep=2pt]
\tikzstyle{largeblock} = [draw, rectangle, 
    minimum height=2em, minimum width=3em, inner sep=2pt]
\tikzstyle{wideblock} = [draw, rectangle, 
    minimum height=1.8em, minimum width=4em, inner sep=2pt]
\tikzstyle{gain} = [scale=0.7, line width=0.6pt, draw, regular polygon, regular polygon sides=3, shape border rotate=180, minimum height=0.8em, minimum width=0.8em, inner sep=0pt, text height=1.5ex, text depth=0.25ex, fill=gray!20]
\tikzstyle{gain_right} = [scale=0.7, line width=0.6pt, draw, regular polygon, regular polygon sides=3, shape border rotate=270, minimum height=0.5em, minimum width=0.5em, inner sep=-2pt, text height=1ex, text depth=0.2ex, fill=gray!20]
\tikzstyle{gain_left} = [scale=0.7, line width=0.6pt, draw, regular polygon, regular polygon sides=3, shape border rotate=90, minimum height=0.5em, minimum width=0.5em, inner sep=-1pt, text height=1ex, text depth=0.2ex, fill=gray!20]

\tikzstyle{sum} = [draw, circle, node distance=1cm, minimum size=0.8em, inner sep=1pt]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{connection} = [thick]

% Deadband block
\tikzstyle{deadband} = [
  draw,
  fill=gray!20,
  line width=0.3pt,
  inner sep=2pt,
  minimum size=8mm,
  path picture={
    \begin{scope}[line cap=round]
      \coordinate (SW) at (path picture bounding box.south west);
      \coordinate (SE) at (path picture bounding box.south east);
      \coordinate (NW) at (path picture bounding box.north west);
      \coordinate (NE) at (path picture bounding box.north east);
      \def\inset{0.12}
      \coordinate (ISW) at ($(SW)!\inset!(NE)$);
      \coordinate (ISE) at ($(SE)!\inset!(NW)$);
      \coordinate (INW) at ($(NW)!\inset!(SE)$);
      \coordinate (INE) at ($(NE)!\inset!(SW)$);
      \coordinate (IW) at ($(ISW)!0.5!(INW)$);
      \coordinate (IE) at ($(ISE)!0.5!(INE)$);
      \coordinate (IN) at ($(INW)!0.5!(INE)$);
      \coordinate (IS) at ($(ISW)!0.5!(ISE)$);
      \draw[->,gray!60] (IS) -- (IN);
      \draw[->,gray!60] (IW) -- (IE);
      \draw[very thick]
        (INW) -- ($(IW)!0.25!(IE)$) -- ($(IW)!0.75!(IE)$) -- (ISE);
    \end{scope}
  }
]

\tikzstyle{lim} = [
  draw,
  fill=gray!20,
  line width=0.3pt,
  inner sep=2pt,
  minimum size=8mm,
  path picture={
    \begin{scope}[line cap=round]
      % corners of the node's bounding box
      \coordinate (SW) at (path picture bounding box.south west);
      \coordinate (SE) at (path picture bounding box.south east);
      \coordinate (NW) at (path picture bounding box.north west);
      \coordinate (NE) at (path picture bounding box.north east);
      % inset: fractional margin inside the box for the internal drawing
      \def\inset{0.12}
      \coordinate (ISW) at ($(SW)!\inset!(NE)$);
      \coordinate (ISE) at ($(SE)!\inset!(NW)$);
      \coordinate (INW) at ($(NW)!\inset!(SE)$);
      \coordinate (INE) at ($(NE)!\inset!(SW)$);
      % limiter curve: bottom plateau -> rising slope -> top plateau
      % tune the 0.xx values to change plateau lengths/turn-on point
      \coordinate (P1) at ($(ISW)!0.12!(ISE)$);  % start of bottom plateau
      \coordinate (P2) at ($(ISW)!0.38!(ISE)$);  % end of bottom plateau
      \coordinate (P3) at ($(INW)!0.78!(INE)$);  % end of rising slope
      \coordinate (P4) at ($(INW)!0.94!(INE)$);  % top plateau near right
      \draw[very thick] (P1) -- (P2) -- (P3) -- (P4);
    \end{scope}
  }
]

% Minimalistic group-box style (used with fit)
\tikzstyle{groupbox} = [draw, rounded corners, line width=0.6pt, inner sep=7pt]

\begin{tikzpicture}[auto, node distance=1.5cm,>=latex']

  % Frequency/Active Power Control Loop
  \node [input, name=origin] {};
  \node [sum, right of= origin, node distance=0.65cm] (sum_omega) {};
  \node [block, right of=sum_omega, node distance=1.25cm] (pi_omega) {PI};    
  \node [sum, right of=pi_omega, node distance=1.25cm] (sum_p_fp) {};
  \node [lim, right of = sum_p_fp, node distance=1cm] (p_fp_lim) {};
  \node [gain_left, below of =p_fp_lim, node distance=2.75cm] (omega_gain) {$1/2\pi$};
  \node [sum, right of=p_fp_lim, node distance=1.25cm] (sum_p) {};
  \node [gain,  above of=sum_p_fp, node distance=2cm] (K_fp) {$1/R$};

  % Swing equation block
  \node [block, right of=sum_p, node distance=1.25cm] (inertia) {$\frac{1}{sT_\textrm{a}}$};
  \node [sum, right of= inertia, node distance=1.75cm] (sum_omega_out) {};
  \node [deadband, right of = sum_omega_out, node distance=1.9cm] (deadband) {};
  \node [gain_right, right of = deadband, node distance = 2cm] (Kpf_gain) {$\textrm{K}_\textrm{pf}(\alpha)$};

  \node [above of = deadband, node distance= 0.75cm] (){\small Deadband};

  % Damping feedback
  \node [block, below of=inertia, node distance=1.5cm] (damping) {$\frac{1}{D_\textrm{p}}$};

  % Reference inputs
  \node [input, above of=sum_omega, node distance=1cm] (omega_ref_in) {};
  \node [input, above of=sum_omega_out, node distance=1cm] (omega_0_in) {};
  \node [input, above of=sum_p, node distance=1cm] (P_ref_in) {};
  \node [input, above of=K_fp, node distance=1cm] (P_fp_ref_in) {};
  % Feedback signals
  \node [input, below of=sum_omega, node distance=1cm] (omega_fb_in) {};

  % % Connections - Frequency/Active Power Loop
  % \draw [connection,-stealth] (omega_in) -- node[above, pos=0.8] {$-$} node[above, near start] {$f_\textrm{LV}$} (sum_omega);
  \draw [connection,-stealth] (origin) -- node[near start, above] {$f_\textrm{LV}^*$} (sum_omega);
  \draw [connection,-stealth] (sum_omega) -- (pi_omega);
  \draw [connection,-stealth] (pi_omega) -- node[above] {$P_\textrm{gov}$} (sum_p_fp);
  \draw [connection,-stealth] (sum_p_fp) -- node[above] {} (p_fp_lim);
  \draw [connection,-stealth] (p_fp_lim) -- node[above] {$P_\textrm{ff}$} (sum_p);
  \draw [connection,-stealth] (P_ref_in) -- node[right, pos=0.8] {$-$} node[near start, left] {$P_{\text{mea}}$} (sum_p);
  \draw [connection,-stealth] (P_fp_ref_in) -- node[near start, left] {$\Delta f_\textrm{MV}$} (K_fp);
  \draw [connection,-stealth] (K_fp) -- (sum_p_fp);
  \draw [connection,-stealth] (sum_p) -- (inertia);
  \draw [connection,-stealth] (inertia) -- node[above] {$\Delta\omega^*$} (sum_omega_out);
  \draw [connection,-stealth] (omega_0_in) -- node[near start, left] {$\omega_0$} (sum_omega_out);
  \draw [connection,-stealth] (sum_omega_out) -- node[above] {$\omega^*$} (deadband.west);
  \draw [connection,-stealth] (deadband.east) -- (Kpf_gain.west);

  % Damping feedback connections
  \draw [connection,-stealth] ($(inertia)!0.65!(sum_omega_out)$) |- (damping);
  \draw [connection,-stealth] (damping) -| node[very near end, left] {$-$} (sum_p);

  % Frequency feedback

  \draw [connection,-stealth] ($(sum_omega_out)!0.2!(deadband.west)$) |- (omega_gain) -| node[left, pos=0.85] {$f_\textrm{LV}$} node[left,pos=0.95] {$-$}(sum_omega);
  

  % ===== Circuitikz part anchored to Kpf_gain output and the current source =====
  % Put the current source right next to Kpf_gain and feed it from Kpf_gain output
  % Center of the current source relative to Kpf_gain.east
  \coordinate (CSctr) at ($(Kpf_gain.east)+(2,0)$);
  \coordinate (CSTop) at ($(CSctr)+(0,0.9)$);
  \coordinate (CSBot) at ($(CSctr)+(0,-0.9)$);
  % Draw the (controlled) current source
  \draw (CSBot) to[cI, name=cSource] (CSTop);

  \draw (CSBot) node[tlground] (gnd) {};
  % Feed from Kpf_gain to the source (into its center)
  \draw[connection,-stealth] (Kpf_gain.east) -- node[above] {$P_\textrm{ASG}$} (cSource);

  % Now place the rest of the circuit RELATIVE to the current source (same structure as your commented block)

  % Rightmost open terminals for voltage measurement
  \coordinate (Terminaltop)  at ($(CSTop)+(1.3,0)$);
  \coordinate (Terminalbase) at ($(CSBot)+(1.3,0)$);
  \coordinate (Bus5) at ($(Terminaltop)+(0.5,0)$);
  \node[ocirc] (TerminaltopNode) at (Terminaltop) {};

  \draw (Bus5) \bushere{0.4}{PCC}{} ;


  % Measurement open (vertical)
  \draw (Terminalbase) to[open, v_=$ $, straight voltages, name=VDC] (Terminaltop);
  % Labels (optional; adjust or comment out if you don't use glossaries)
  \node at ($(VDC)+(0.4,0)$) {$v_\textrm{MV}$};


  % Horizontal stubs connecting the branches
  \draw (CSTop) to[short, f^>=$i_\textrm{MV}$] (TerminaltopNode.west);
  \draw (TerminaltopNode.east) to[short] (Bus5) to[short] ++(0.5,0) coordinate(PCC);


  % -------- Group boxes (background) --------
  \begin{scope}[on background layer]

       % Circuit box with manual top padding (to avoid clipping labels)
    % Adjust these two paddings to taste:
    \def\circTopPad{0.75cm}   % increase to raise top of circuit box
    \def\circBotPad{0.5cm}   % increase to lower bottom of circuit box
    % Phantom coordinates to enlarge the circuit box vertically
    \coordinate (circTopPadC) at ($(Terminaltop)+(0,\circTopPad)$);
    \coordinate (circBotPadC) at ($(gnd)+(0,-\circBotPad)$);
    \node[groupbox, fill=kit-yellow!10,
      fit=(cSource)(TerminaltopNode)(PCC)(gnd)(Terminalbase)(circTopPadC)(circBotPadC)] (box_circuit) {};

    % LV grid model (deadband + Kpf gain), aligned to circuit box height
    % Project the circuit's top/bottom onto the LV group's horizontal position
    \def\circLeftPad{0.22cm}
    \coordinate (lv_top) at (deadband |- circTopPadC);
    \coordinate (lv_bot) at (deadband |- circBotPadC);
    \coordinate (leftPad) at ($(deadband.west)-(\circLeftPad,0)$);
    
    \node[groupbox, fill=kit-green!10,
      fit=(leftPad)(deadband)(Kpf_gain)(lv_top)(lv_bot)] (box_lv) {};


    \coordinate (rightPad_active) at ($(sum_omega_out)!0.2!(deadband.west)$);
    % Active power loop
    \node[groupbox, fill=kit-blue!10,
      fit=(origin)(sum_omega)(pi_omega)(sum_p_fp)(sum_p)(K_fp)(inertia)(sum_omega_out)(damping)(P_fp_ref_in)(omega_gain) (rightPad_active)
      ] (box_active) {};

 
  \end{scope}

\end{tikzpicture}

==> img/pgf_tex_files/ninebus.tex <==



% \newcommand{\acachere}[3]{
%     coordinate(tmp)
%     node[rectangle]

%     (tmp)
% }

% Variant 2: with a light gray square around it (block-like)
\tikzstyle{stepblock} = [
  draw,
  fill=kit-red!20,
  line width=0.4pt,
  inner sep=2pt,
  minimum size=8mm,
  path picture={
    \begin{scope}[line cap=round]
      \def\inset{0.12}
      \coordinate (SW) at (path picture bounding box.south west);
      \coordinate (SE) at (path picture bounding box.south east);
      \coordinate (NW) at (path picture bounding box.north west);
      \coordinate (NE) at (path picture bounding box.north east);
      \coordinate (BL) at ($(SW)!\inset!(NE)$);
      \coordinate (BR) at ($(SE)!\inset!(NW)$);
      \coordinate (TL) at ($(NW)!\inset!(SE)$);
      \coordinate (TR) at ($(NE)!\inset!(SW)$);
      \coordinate (BC) at ($(BL)!0.5!(BR)$);
      \coordinate (TC) at ($(TL)!0.5!(TR)$);
      \draw[very thick] (BL) -- (BC) -- (TC) -- (TR);
    \end{scope}
  }
]


\tikzset{
  connection/.style={semithick},    
  % optional: define a default arrow tip to use with ->
  >={Stealth[length=2.2mm,width=2mm]}
}




\begin{tikzpicture}[scale = 0.5, american,>=stealth]

    \draw (0,0)node[oscillator, scale =0.8](2){} -- ++(1,0)
    \bushere{0.3}{Bus 2}{} coordinate(Bus 2);
    \draw (2.n) node[above] {$G_2$};
    \draw (Bus 2) to[oosourcetrans, name=trafo, l_=$T_2$] ++(2.5,0) \bushere{0.3*2}{Bus 7}{} coordinate(Bus 7);
    \draw (Bus 7) -- ++(2.5,0) \bushere{0.3*3}{Bus 8}{} coordinate(Bus 8);
    \draw (Bus 8) -- ++(2.5,0) \bushere{0.3*2}{Bus 9}{} coordinate(Bus 9);
    \draw (Bus 9) to[oosourcetrans, name=trafo, l_=$T_3$] ++(3,0) \bushere{0.3*1}{Bus 3}{} coordinate(Bus 3) ++(3,0) node[oscillator, scale =0.8](3){};
    \draw (Bus 3) -- ++(1,0) to (3.w);
    \draw (3.n) node[above] {$G_3$};
    \draw (Bus 7) ++(-1.5,-3) \busherehor{3}{}{Bus 5} coordinate(Bus 5);
    \draw (Bus 7) ++(0,-1) -| ++(-0.5,-2) ++(1,0) -- ++(0, -3) ++(2,0) \busherehor{4}{Bus 4}{} coordinate(Bus 4);
    \draw (Bus 4) ++(3.5,0) -- ++(0, 3) ++(1,0) \busherehor{2}{Bus 6}{} coordinate(Bus 6) ++(-1,0) |- ++(-0.5,2);
    \draw (Bus 4)  to[oosourcetrans, name=trafo, l_=$T_1$] ++(0,-3) \busherehor{1}{Bus 1}{} coordinate(Bus 1);
    \draw (Bus 1) ++(0.8,-2) node[oscillator, scale =0.8](1){};
    \draw (Bus 1) -- ++(0,-1) to (1.n);
    \draw (1.south) node[below] {$G_1$};

    %% Loads
    \draw (Bus 5) -- ++(0,-1) node[isosceles triangle,
	isosceles triangle apex angle=60,
	draw,
	rotate=270,
	fill=black,
	minimum size =0.3cm,anchor=west]{}  coordinate(Load C);
    \draw (Load C.north) ++(1.25,0) node[below]  {$L_C$};
    \draw (Bus 6) ++(0.5,0) -- ++(0,-1) node[isosceles triangle,
	isosceles triangle apex angle=60,
	draw,
	rotate=270,
	fill=black,
	minimum size =0.3cm,anchor=west]{} coordinate(Load B);
    \draw (Load B.north) ++(-1,0) node[below]  {$L_B$};
    \draw (Load B) ++(1.6,0)  node[stepblock, minimum size=5mm, anchor=north] (stepB) {} node[below right, xshift=0.2cm] {+5\,\%};
    \draw[connection, -Stealth] (stepB) -- ++(-1.3,0);
    
    
    \draw (Bus 8) ++(0,-1) -- ++(1,0) node[isosceles triangle,
	isosceles triangle apex angle=60,
	draw,
	fill=black,
	minimum size =0.3cm,anchor=west]{} coordinate(Load A);
    \draw (Load A.south) ++(0.5,-0.5) node[below]  {$L_A$};

    

    %% AG Support
    \draw(Bus 5) ++(-2,-2) node[twoportshape, fill=kit-green!20 ,t=ASG](){} coordinate(AG);
    \draw(Bus 5) ++(-2,0) -- ++(0,-1);
    % node[isosceles triangle,
	% isosceles triangle apex angle=60,
	% draw,
	% rotate=270,
	% fill=kit-green,
	% minimum size =0.5cm,anchor=west]{} coordinate(Load 0);
 %    \draw[kit-green] (Load 0.north) ++(1.25,0) node[below]  {$L_0$};
    
    
 
    
\end{tikzpicture}
